Centralized Learning of the Distributed Downlink Channel Estimators in FDD Systems using Uplink Data

In this work, we propose a convolutional neural network (CNN) based low-complexity approach for downlink (DL) channel estimation (CE) in frequency division duplex (FDD) systems. In contrast to existing work, we use training data which solely stems from the uplink (UL) domain. This allows to learn the CNN centralized at the base station (BS). After training, the network parameters are offloaded to mobile terminals (MTs) within the coverage area of the BS. The MTs can then obtain channel state information (CSI) of the MIMO channels with the low-complexity CNN estimator. This circumvents the necessity of an infeasible amount of feedback, i.e., acquisition of training data at the user, and the offline training phase at each MT. Numerical results show that the CNN which is trained solely based on UL data performs equally well as the network trained based on DL data. Furthermore, the approach is able to outperform state-of-the-art CE algorithms.

==> graphic.tex <==
% !TeX root = ./WSA21.tex

\resizebox{0.475\textwidth}{!}{%

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da6463187973732616] 
	\draw    (383,112) .. controls (348.35,132.79) and (333.3,87.91) .. (287.4,87.01) ;
	\draw [shift={(286,87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp24515175245695264] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (232,170) .. controls (232,165.58) and (235.58,162) .. (240,162) -- (270,162) .. controls (274.42,162) and (278,165.58) .. (278,170) -- (278,194) .. controls (278,198.42) and (274.42,202) .. (270,202) -- (240,202) .. controls (235.58,202) and (232,198.42) .. (232,194) -- cycle ;
	%Straight Lines [id:da43670138328003816] 
	\draw    (255,117) -- (255,148) ;
	\draw [shift={(255,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp13195195497504164] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (79,73) .. controls (79,68.58) and (82.58,65) .. (87,65) -- (117,65) .. controls (121.42,65) and (125,68.58) .. (125,73) -- (125,97) .. controls (125,101.42) and (121.42,105) .. (117,105) -- (87,105) .. controls (82.58,105) and (79,101.42) .. (79,97) -- cycle ;
	%Straight Lines [id:da03883995062390988] 
	\draw    (222,87) -- (140,87) ;
	\draw [shift={(138,87)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp33374729004828074] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (354,221.4) .. controls (354,217.87) and (356.87,215) .. (360.4,215) -- (379.6,215) .. controls (383.13,215) and (386,217.87) .. (386,221.4) -- (386,259.6) .. controls (386,263.13) and (383.13,266) .. (379.6,266) -- (360.4,266) .. controls (356.87,266) and (354,263.13) .. (354,259.6) -- cycle ;
	%Shape: Rectangle [id:dp2610722806330268] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (357,221.4) -- (383,221.4) -- (383,259.6) -- (357,259.6) -- cycle ;
	%Rounded Rect [id:dp018452198608421844] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (405,78.4) .. controls (405,74.87) and (407.87,72) .. (411.4,72) -- (430.6,72) .. controls (434.13,72) and (437,74.87) .. (437,78.4) -- (437,116.6) .. controls (437,120.13) and (434.13,123) .. (430.6,123) -- (411.4,123) .. controls (407.87,123) and (405,120.13) .. (405,116.6) -- cycle ;
	%Shape: Rectangle [id:dp3503267606845468] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (408,78.4) -- (434,78.4) -- (434,116.6) -- (408,116.6) -- cycle ;
	%Rounded Rect [id:dp22116465862733725] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (454,91.4) .. controls (454,87.87) and (456.87,85) .. (460.4,85) -- (479.6,85) .. controls (483.13,85) and (486,87.87) .. (486,91.4) -- (486,129.6) .. controls (486,133.13) and (483.13,136) .. (479.6,136) -- (460.4,136) .. controls (456.87,136) and (454,133.13) .. (454,129.6) -- cycle ;
	%Shape: Rectangle [id:dp9996015319018028] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (457,91.4) -- (483,91.4) -- (483,129.6) -- (457,129.6) -- cycle ;
	%Rounded Rect [id:dp10774378696214915] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (419,139.4) .. controls (419,135.87) and (421.87,133) .. (425.4,133) -- (444.6,133) .. controls (448.13,133) and (451,135.87) .. (451,139.4) -- (451,177.6) .. controls (451,181.13) and (448.13,184) .. (444.6,184) -- (425.4,184) .. controls (421.87,184) and (419,181.13) .. (419,177.6) -- cycle ;
	%Shape: Rectangle [id:dp3750016372905083] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (422,139.4) -- (448,139.4) -- (448,177.6) -- (422,177.6) -- cycle ;
	%Rounded Rect [id:dp6698569940641905] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (230,74) .. controls (230,69.58) and (233.58,66) .. (238,66) -- (268,66) .. controls (272.42,66) and (276,69.58) .. (276,74) -- (276,98) .. controls (276,102.42) and (272.42,106) .. (268,106) -- (238,106) .. controls (233.58,106) and (230,102.42) .. (230,98) -- cycle ;
	%Curve Lines [id:da18168171902203967] 
	\draw    (102,113) .. controls (102,129.66) and (213.41,141.52) .. (240.45,148.57) ;
	\draw [shift={(242,149)}, rotate = 196.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp6529714522995136] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (359,229) .. controls (359,227.34) and (360.34,226) .. (362,226) -- (378,226) .. controls (379.66,226) and (381,227.34) .. (381,229) -- (381,238) .. controls (381,239.66) and (379.66,241) .. (378,241) -- (362,241) .. controls (360.34,241) and (359,239.66) .. (359,238) -- cycle ;
	%Straight Lines [id:da4170664338753678] 
	\draw    (381,234) -- (406.33,234.31) ;
	\draw [shift={(408.33,234.33)}, rotate = 180.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp41670436611605366] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (410.5,85.7) .. controls (410.5,83.93) and (411.93,82.5) .. (413.7,82.5) -- (428.3,82.5) .. controls (430.07,82.5) and (431.5,83.93) .. (431.5,85.7) -- (431.5,95.3) .. controls (431.5,97.07) and (430.07,98.5) .. (428.3,98.5) -- (413.7,98.5) .. controls (411.93,98.5) and (410.5,97.07) .. (410.5,95.3) -- cycle ;
	%Rounded Rect [id:dp4161122351822395] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (459.5,98.7) .. controls (459.5,96.93) and (460.93,95.5) .. (462.7,95.5) -- (477.3,95.5) .. controls (479.07,95.5) and (480.5,96.93) .. (480.5,98.7) -- (480.5,108.3) .. controls (480.5,110.07) and (479.07,111.5) .. (477.3,111.5) -- (462.7,111.5) .. controls (460.93,111.5) and (459.5,110.07) .. (459.5,108.3) -- cycle ;
	%Rounded Rect [id:dp6150812915155415] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (424.5,147.7) .. controls (424.5,145.93) and (425.93,144.5) .. (427.7,144.5) -- (442.3,144.5) .. controls (444.07,144.5) and (445.5,145.93) .. (445.5,147.7) -- (445.5,157.3) .. controls (445.5,159.07) and (444.07,160.5) .. (442.3,160.5) -- (427.7,160.5) .. controls (425.93,160.5) and (424.5,159.07) .. (424.5,157.3) -- cycle ;
	%Curve Lines [id:da27281559801222] 
	\draw    (283,181) .. controls (326.5,182.5) and (346,208) .. (362,226) ;
	%Straight Lines [id:da8983713855112414] 
	\draw    (378,241) -- (386.14,251.05) ;
	\draw [shift={(387.4,252.6)}, rotate = 230.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2626912041267011] 
	\draw    (326.33,233.33) -- (356.67,233.65) ;
	\draw [shift={(358.67,233.67)}, rotate = 180.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (426,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {MT};
	% Text Node
	\draw (325,123) node [anchor=north west][inner sep=0.75pt]   [align=left] %{$\mbH_{n,\text{UL}}$};
	{$\mathcal{H}^{\text{UL}}$};
	% Text Node
	\draw (180,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {learn CNN};
	% Text Node
	\draw (238,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {CNN};
	% Text Node
	\draw (296,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {collect UL data};
	% Text Node
	\draw (95,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{D}$};
	% Text Node
	\draw (140,65) node [anchor=north west][inner sep=0.75pt]   [align=left] 
	{$\tilde{\B H}_{i,\text{DL}} \leftarrow \B H_{i,\text{UL}}\T$\\ \vspace{-0.25cm} \\~~~emulate DL};
	% Text Node
	\draw (242,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {BS};
	% Text Node
	\draw (361,231.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {CNN};
	% Text Node
	\draw (412.67,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {estimated channel ${\mbH}$};
	\draw (390.67,200.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {MT};
	% Text Node
	\draw (292.79,155.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-27.38] [align=left] {share parameters};
	% Text Node
	\draw (240.17,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {observation $\mbY$};
	
	
\end{tikzpicture}
}


==> plots.tex <==
% !TeX root = ./WSA21.tex

\begin{figure}[t]
	\centering
	\begin{subfigure}[t]{1\columnwidth}
		\begin{tikzpicture}
		\pgfplotsset{
				compat=1.3,
				tick label style={font=\small},
				label style={font=\small},
				legend style={font=\small, nodes={scale=0.8},at={(0.0,0.0)}, anchor=south west}
			}
		\begin{axis}
			[width=1\columnwidth,
			height=0.65\columnwidth,
			xtick=data, 
			xmin=-15, 
			xmax=20,
			xlabel={SNR $[\operatorname{dB}]$},
			ylabel= {Normalized MSE}, 
			%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			ymode = log, 
			ymin= 1*1e-2,
			ymax=1,
			tick label style={/pgf/number format/fixed},
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
			    LMMSE DL,
			    LMMSE UL,
			    LS,
			    genie OMP,
			    ML,
			    softmax DL,
			    ReLU DL,
			    softmax UL,
			    ReLU UL,
			    softmax Gauss,
			    ReLU Gauss,
			},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-21_21-32-42_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-05-18_10-03-07_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_subP.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= SNR, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-21_21-32-42_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt]
			table[x= SNR, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_16-13-44_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False_2D_OMP.csv};
			
			\addplot[mark options={solid},color=TUMBeamerDarkRed,line width=1.2pt,mark=|]
			table[x= SNR, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/2021-05-11_13-50-09_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False_mixed.csv};	
			
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=star]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-21_22-35-53_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-21_22-35-53_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False.csv};	
%			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=star,dashed]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-21_21-32-42_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True.csv};	
%			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dashed]
			table[x= SNR, y=cnn_fft_relu, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-21_21-32-42_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=star,dotted]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_09-25-53_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False_Gauss_chann.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dotted]
			table[x= SNR, y=cnn_fft_relu, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_09-25-53_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=False_Gauss_chann.csv};	
			
			
%			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=|,dashed]
%			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-22_12-10-40_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap1GHz.csv};	
%			
%			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=|,dashed]
%			table[x= SNR, y=cnn_fft_relu, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-22_12-10-40_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap1GHz.csv};	
%			
%			
%			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=|,dotted]
%			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-22_16-49-58_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz.csv};	
%			
%			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=|,dotted]
%			table[x= SNR, y=cnn_fft_relu, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-22_16-49-58_4Rx_antennas_8Tx_antennas_AS_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz.csv};	
%			
%			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=|,dotted]
%			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-23_16-53-25_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz_diffScenario.csv};	
%			
%			\addplot[mark options={solid},color=brown,line width=1.2pt,mark=|,dotted]
%			table[x= SNR, y=cnn_fft_relu, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-23_16-53-25_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz_diffScenario.csv};	
%			
%			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond,dotted]
%			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-24_08-36-35_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz_diffScenario_1000trainchannels.csv};	
%			
%			\addplot[mark options={solid},color=brown,line width=1.2pt,mark=x,dotted]
%			table[x= SNR, y=cnn_fft_relu, col sep=comma]
%			{csvdat/CNN_ul_dl/2021-04-24_08-36-35_4Rx_antennas_8Tx_antennas_10epochs_450ebatch_20lbatchsize_8pilots_ULtrain=True_gap30GHz_diffScenario_1000trainchannels.csv};	
			
			%			
		\end{axis}
	\end{tikzpicture}
		%	\caption{Performance of different estimators with $S=64$, $U=2$, 3 paths, SNR=$5$\dB.}
		%	\caption{Performance of different estimators with $U=N=2$, 3 paths, SNR=$5$\dB.}
		%	\label{fig:antennas}
		%\end{figure}
	\end{subfigure}
	\begin{subfigure}[t]{1\columnwidth}
	\begin{tikzpicture}
		\pgfplotsset{
				compat=1.3,
				tick label style={font=\small},
				label style={font=\small},
				legend style={font=\small, nodes={scale=0.8},at={(0.0,0.0)}, anchor=south west}
			}
		\begin{axis}
			[width=1\columnwidth,
			height=0.65\columnwidth,
			xtick=data, 
			xmin=-15, 
			xmax=20,
			xlabel={SNR $[\operatorname{dB}]$},
			ymode = log, 
			ymin= 1*1e-2,
			ymax=1,
			ylabel= {Normalized MSE}, 
			%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			ylabel shift = 0.0cm,
			grid = both,
			%legend style={nodes={scale=0.6}},
			legend columns = 2,
			legend entries={
			    LMMSE DL,
			    LMMSE UL,
			    LS,
			    genie OMP,
			    ML,
			%ML,
			    softmax DL,
			    ReLU DL,
			    softmax UL,
			    ReLU UL,
			    softmax Gauss,
			    ReLU Gauss,
			},
			%legend style={at={(0.0,1.01)}, anchor=south west},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_14-29-31_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap200MHz.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_14-43-02_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap30GHz_covUL.csv};	
			
			%\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dotted]
			%table[x= SNR, y=Genie_Aided, col sep=comma]
			%{csvdat/CNN_ul_dl/2021-04-28_15-07-33_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_gap30GHz_covUL_diff.csv};	
			
			
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= SNR, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_14-29-31_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap200MHz.csv};	
		
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt]
			table[x= SNR, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-29_09-45-46_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			
			\addplot[mark options={solid},color=TUMBeamerDarkRed,line width=1.2pt,mark=|]
			table[x= SNR, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_14-29-31_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap200MHz.csv};	
			
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=star]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_13-36-11_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap1GHz.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-28_13-36-11_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_gap1GHz.csv};	
			
			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=star,dashed]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_15-17-32_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_gap30GHz.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dashed]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-28_15-17-32_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_gap30GHz.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=star,dotted]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-28_16-36-47_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_gausstrain.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dotted]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-28_16-36-47_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_gausstrain.csv};	
	
			%			
		\end{axis}
	\end{tikzpicture}
	\end{subfigure}
	\caption{Comparison of \ac{cnn} estimator trained on \ac{ul} or \ac{dl} data with baseline approaches for mixed NLOS/LOS scenario. Top: $(\Ntx,\Nrx,N_P)=(8,4,8)$, bottom: $(\Ntx,\Nrx,N_P)=(64,4,64)$.}
	\label{fig:snr_mixed}
	\vspace{-0.5cm}
\end{figure}


\begin{figure}[t]
	\centering
	\begin{subfigure}[t]{1\columnwidth}
\begin{tikzpicture}
\pgfplotsset{only if/.style args={entry of #1 is #2}{/pgfplots/boxplot/data         filter/.code={\edef\tempa{\thisrow{#1}}\edef\tempb{#2}\ifx\tempa\tempb\else\def\pgfmathresult{}\fi}}}
	\pgfplotsset{
		compat=1.3,
		tick label style={font=\small},
		label style={font=\small},
		legend style={font=\small, nodes={scale=0.8},at={(0.0,1.0)}, anchor=north west}	
	}
	\begin{axis}
		[boxplot,
		boxplot/draw direction=y,
		ymode=log,
		ymax=1,
		ymin=5*1e-3,
		xmin=0,
		xmax=10,
		grid=both,
		ylabel={\small{Normalized MSE}},
		ylabel shift ={-0.1cm},
		height=0.65\columnwidth,
		width=1\columnwidth,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={%
			\scriptsize{ReLU DL},%
			\scriptsize{ReLU UL},%
			\scriptsize{softmax},%
			\scriptsize{softmax UL},%
			\scriptsize{LMMSE DL},%
			\scriptsize{LMMSE UL},%
			\scriptsize{ML},%
			\scriptsize{genie OMP},%
			\scriptsize{LS},%
		},
		x tick label style={
			text width=1.9cm,
			font=\small,
			align=right,
			rotate=80
		},
		xtick style={draw=none},
		y tick label style={
			font=\small,
			align=center,
		},
		%legend entries={
	%			\footnotesize mean,
%			},
%		legend style={at={(1.0,1.0)}, anchor=north east},
		]
		
		\addplot[color=TUMBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=relu,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
		\addplot[color=TUMBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=relu_ul,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
		\addplot[color=TUMBeamerOrange,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=softmax,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
		\addplot[color=TUMBeamerOrange,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=softmax_ul,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
    	\addplot[color=TUMBlack,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_Aided,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
    	\addplot[color=TUMBlack,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_Aided_ul,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
		\addplot[color=TUMBeamerDarkRed,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=ML,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
    	\addplot[color=TUMBeamerGreen,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_OMP,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		
		\addplot[color=TUMBeamerLightBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=LS,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all.csv};
		

		%\addlegendentry{\footnotesize{mean}};

	\end{axis}
	\begin{axis}[
	    ymode=log,
		ymax=1,
		xmin=0,
		xmax=10,
		ymin=5*1e-3,
		ylabel={},
		yticklabels={},
		height=0.65\columnwidth,
		width=1\columnwidth,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1}},
		xtick style={draw=none},
		legend entries={
				mean,
		},   
		legend style={font=\small, at={(0.0, 1.0)}, anchor=north west},
		%xtick=\empty,
	]
		\addplot[line width=1,solid, mark=*, opacity=0.5, mark size=0.5pt,only marks]%,mark=square]
		table[x=x,y=mean] {csvdat/64BS_4MS_64Pilots_5dB_means.txt};
	\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-0.7cm}
\begin{subfigure}[t]{1\columnwidth}
    \begin{tikzpicture}
    		\pgfplotsset{
		compat=1.7,
		tick label style={font=\small},
		label style={font=\small},
		legend style={font=\small, nodes={scale=0.8},at={(0.0,1.0)}, anchor=north west}	
	}
        \begin{axis}[
            height=0.65\columnwidth,
            width=1\columnwidth,
            xmin=0,
            xmax=1,
            xmode= log,
            ymin=0.0,
            ymax=1,
            xlabel={Normalized MSE},
            ylabel={CDF(NMSE)},
            ylabel shift ={-0.1cm},
            grid=both,
        ]
        \addplot[line width=1,TUMBlue,solid]%,mark=x,mark size=0.5pt]
            table[x=relu,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small ReLU DL};
        \addplot[line width=1,TUMBeamerLightBlue,dashed]%,mark=x,mark size=0.5pt]
            table[x=relu_ul,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small ReLU UL};
        \addplot[line width=1,TUMBeamerOrange,solid]%,mark=x,mark size=0.5pt]
            table[x=softmax,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small softmax DL};
        \addplot[line width=1,TUMBeamerYellow,dashed]%,mark=x,mark size=0.5pt]
            table[x=softmax_ul,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small softmax UL};
        \addplot[line width=1,TUMBlack,solid]%,mark=x,mark size=0.5pt]
            table[x=Genie_Aided,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small LMMSE DL};
        \addplot[line width=1,gray,dashed]%,mark=x,mark size=0.5pt]
            table[x=Genie_Aided,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small LMMSE UL};
        \addplot[line width=1,TUMBeamerDarkRed,solid]%,mark=x,mark size=0.5pt]
            table[x=ML,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small ML};
        \addplot[line width=1,TUMBeamerGreen,solid]%,mark=x,mark size=0.5pt]
            table[x=Genie_OMP,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small genie OMP};
        \addplot[line width=1,brown,solid]%,mark=x,mark size=0.5pt]
            table[x=LS,y=x,col sep=comma,each nth point=20, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all.csv};
            \addlegendentry{\small LS};
                
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{Boxplot (top) and CDF curves (bottom) for mixed NLOS/LOS scenario with $(\Ntx,\Nrx,N_P) = (64,4,64)$ for $\text{SNR} = 5$\dB.}
    \label{fig:boxplot}
\end{figure}




\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
			\pgfplotsset{
				compat=1.3,
				tick label style={font=\small},
				label style={font=\small},
				legend style={font=\small, nodes={scale=0.75},at={(0.0,0.0)}, anchor=south west}	
			}
		\begin{axis}
			[width=1\columnwidth,
			height=0.65\columnwidth,
			xtick=data, 
			xmin=-15, 
			xmax=20,
			xlabel={SNR $[\operatorname{dB}]$},
			%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			ymode = log, 
			ymin= 5*1e-3,
			ymax=1,
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
				LMMSE DL,
				LMMSE UL,
				LS,
				genie OMP,
				ML,
				softmax DL,
				ReLU DL,
				%				softmax UL-train 200MHz,
				%				ReLU UL-train 200MHz,
				%				softmax UL-train 1GHz,
				%				ReLU UL-train 1GHz,
				softmax UL,
				ReLU UL,
				softmax mixed,
				ReLU mixed,
			},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square, dashed]
			table[x= SNR, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_23-06-02_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_LOS_covUL.csv};	
			
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= SNR, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt]
			table[x= SNR, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=|]
			table[x= SNR, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};			
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=star]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-30_22-13-22_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_2D_OMP.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=star,dashed]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-04-30_23-06-02_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_LOS_covUL.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o,dashed]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-04-30_23-06-02_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=True_LOS_covUL.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=star]
			table[x= SNR, y=cnn_fft_softmax, col sep=comma]
			{csvdat/CNN_ul_dl/2021-05-04_08-34-45_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_LOSeval.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o]
			table[x= SNR, y=cnn_fft_relu, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/2021-05-04_08-34-45_4Rx_antennas_64Tx_antennas_10epochs_450ebatch_20lbatchsize_64pilots_ULtrain=False_LOSeval.csv};	
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of \ac{cnn} estimator trained on \ac{ul} or \ac{dl} data with baseline approaches evaluated on LOS channels for $(\Ntx,\Nrx,N_P)=(64,4,64)$.}
	\label{fig:snr_los}
	\vspace{-0.5cm}
\end{figure}




%%%%%%%%%%%%%%%% not included %%%%%%%%%%%%%%%%%%

\iffalse





\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		compat=1.3,
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		legend style={font=\footnotesize, nodes={scale=0.8},at={(0.0,1.0)}, anchor=south west}	
	}
		\begin{axis}
			[width=1\columnwidth,
			height=0.6\columnwidth,
			xtick=data, 
			xmin=8, 
			xmax=256,
			xlabel={Tx antennas},
			%			ymode = log, 
			ymin= 0.1,
			ymax=0.5,
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
				sample-mmse,
				sample-mmse UL,
				LS,
				genie OMP,
				ML fft,
				softmax DL-train,
				ReLU DL-train,
				softmax UL-train,
				ReLU UL-train ,
			},
			legend style={at={(0.0,1.0)}, anchor=north west},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= antennas, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= antennas, y=Genie_Aided_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= antennas, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt,mark=x]
			table[x= antennas, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};		
			
			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond]
			table[x= antennas, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};				
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= antennas, y=softmax_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= antennas, y=relu_dl, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= antennas, y=relu_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= antennas, y=relu_ul, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_antennas.csv};	
			
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of different estimators for $\Nrx = 4$ with $N_P=\Ntx$ for SNR = $5$\dB.}
\end{figure}

\fi
\iffalse
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		compat=1.3,
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		legend style={font=\footnotesize, nodes={scale=0.8},at={(0.0,0.0)}, anchor=south west}	
	}
		\begin{axis}
			[width=1\columnwidth,
			height=0.6\columnwidth,
			xtick=data, 
			xmin=8, 
			xmax=64,
			xlabel={pilots},
			ymode = log, 
			ymin= 0.04,
			ymax=1,
			%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
				sample-mmse,
				sample-mmse UL,
				LS,
				genie OMP,
				ML,
				softmax DL-train,
				ReLU DL-train,
				softmax UL-train,
				ReLU UL-train ,
			},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= pilots, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= pilots, y=Genie_Aided_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= pilots, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt,mark=x]
			table[x= pilots, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};		
			
			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond]
			table[x= pilots, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};				
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= pilots, y=softmax_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= pilots, y=relu_dl, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond,dashed]
			table[x= pilots, y=softmax_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o,dashed]
			table[x= pilots, y=relu_ul, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots_10dB.csv};	
			
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of different estimators for $(\Ntx,\Nrx)=(64,4)$ for SNR = $10$\dB.}
\end{figure}


\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		compat=1.3,
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		legend style={font=\footnotesize, nodes={scale=0.8},at={(0.0,0.0)}, anchor=south west}	
	}
		\begin{axis}
			[width=1\columnwidth,
			height=0.6\columnwidth,
			xtick=data, 
			xmin=8, 
			xmax=64,
			xlabel={pilots},
			ymode = log, 
			ymin= 0.01,
			ymax=1,
			%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
				sample-mmse,
				sample-mmse UL,
				LS,
				genie OMP,
				ML,
				softmax DL-train,
				ReLU DL-train,
				softmax UL-train,
				ReLU UL-train ,
			},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= pilots, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= pilots, y=Genie_Aided_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= pilots, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt,mark=x]
			table[x= pilots, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};		
			
			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond]
			table[x= pilots, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};				
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= pilots, y=softmax_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= pilots, y=relu_dl, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond,dashed]
			table[x= pilots, y=softmax_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o,dashed]
			table[x= pilots, y=relu_ul, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots_15dB.csv};	
			
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of different estimators for $(\Ntx,\Nrx)=(64,4)$ for SNR = $15$\dB.}
\end{figure}

\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		compat=1.3,
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		legend style={font=\footnotesize, nodes={scale=0.8},at={(0.0,1.0)}, anchor=south west}	
	}
		\begin{axis}
			[width=1\columnwidth,
			height=0.6\columnwidth,
			xtick=data, 
			xmin=32, 
			xmax=128,
			xlabel={pilots},
			%			ymode = log, 
			ymin= 0.07,
			ymax=0.7,
			ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 2,
			legend entries={
				sample-mmse,
				sample-mmse UL,
				LS,
				genie OMP,
				ML,
				softmax DL-train,
				ReLU DL-train,
				softmax UL-train,
				ReLU UL-train ,
			},
			legend style={at={(1.0,1.0)}, anchor=north east},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= pilots, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= pilots, y=Genie_Aided_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= pilots, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt,mark=x]
			table[x= pilots, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};		
			
			\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond]
			table[x= pilots, y=ML_fft, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};				
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= pilots, y=softmax_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= pilots, y=relu_dl, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond,dashed]
			table[x= pilots, y=softmax_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o,dashed]
			table[x= pilots, y=relu_ul, col sep=comma,dashed]
			{csvdat/CNN_ul_dl/plot_pilots.csv};	
			
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of different estimators for $(\Ntx,\Nrx)=(64,4)$ for SNR = $5$\dB.}
\end{figure}







\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		compat=1.3,
		tick label style={font=\scriptsize},
		label style={font=\scriptsize},
		legend style={font=\scriptsize, nodes={scale=0.8},at={(0.0,1.0)}, anchor=south west}	
	}
		\begin{axis}
			[width=1\columnwidth,
			height=0.6\columnwidth,
			xtick=data, 
			xmin=32, 
			xmax=128,
			xlabel={pilots},
			%			ymode = log, 
			ymin= 0.1,
			ymax=0.9,
			ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
			ylabel= {Normalized MSE}, 
			ylabel shift = 0.0cm,
			grid = both,
			legend columns = 4,
			legend entries={
				LMMSE DL,
				LMMSE UL,
				LS,
				genie OMP,
				%ML,
				softmax DL,
				ReLU DL,
				softmax UL,
				ReLU UL ,
				softmax mixed,
				ReLU mixed,
				softmax Gauss,
				ReLU Gauss,
			},
			legend style={at={(1.0,1.0)}, anchor=south east},
			]
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square]
			table[x= pilots, y=Genie_Aided, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=square,dashed]
			table[x= pilots, y=Genie_Aided_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBlack,line width=1.2pt,mark=diamond]
			table[x= pilots, y=LS, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerGreen,line width=1.2pt,mark=x]
			table[x= pilots, y=Genie_OMP, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};		
			
			%\addplot[mark options={solid},color=TUMBeamerRed,line width=1.2pt,mark=diamond]
			%table[x= pilots, y=ML_fft, col sep=comma]
			%{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};				
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond]
			table[x= pilots, y=softmax_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o]
			table[x= pilots, y=relu_dl, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerOrange,line width=1.2pt,mark=diamond,dashed]
			table[x= pilots, y=softmax_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBlue,line width=1.2pt,mark=o,dashed]
			table[x= pilots, y=relu_ul, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			%%%%%%%%%%%%%%
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=diamond,dotted]
			table[x= pilots, y=softmax_mixed, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dotted]
			table[x= pilots, y=relu_mixed, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerYellow,line width=1.2pt,mark=diamond,dashdotted]
			table[x= pilots, y=softmax_gauss, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			
			\addplot[mark options={solid},color=TUMBeamerLightBlue,line width=1.2pt,mark=o,dashdotted]
			table[x= pilots, y=relu_gauss, col sep=comma]
			{csvdat/CNN_ul_dl/plot_pilots_LOS.csv};	
			%			
		\end{axis}
	\end{tikzpicture}
	\caption{Comparison of different estimators for $(\Ntx,\Nrx)=(64,4)$ for LOS scenario for $\text{SNR} = -5$\dB.}
\end{figure}


\fi




%\fi
\iffalse


\begin{figure}[ht]
\begin{tikzpicture}
	\begin{axis}
		[boxplot,
		boxplot/draw direction=y,
		ymode=log,
		ymax=1,
		ymin=2*1e-3,
		xmin=0,
		xmax=12,
		grid=both,
		ylabel={\scriptsize{NMSE}},
		%ylabel shift ={0.8cm},
		height=\boxplotheight,
		width=\boxplotwidth,
		xtick={1,2,3,4,5,6,7,8,9,10,11},
		xticklabels={%
			\scriptsize{ReLU},%
			\scriptsize{ReLU UL},%
			\scriptsize{ReLU mixed},%
			\scriptsize{softmax},%
			\scriptsize{softmax UL},%
			\scriptsize{softmax mixed},%
			\scriptsize{sample-mmse},%
			\scriptsize{sample-mmse UL},%
			\scriptsize{ML},%
			\scriptsize{genie OMP},%
			\scriptsize{LS},%
		},
		x tick label style={
			text width=1.9cm,
			font=\footnotesize,
			align=right,
			rotate=80
		},
		xtick style={draw=none},
		y tick label style={
			font=\footnotesize,
			align=center,
		},
		%legend entries={
	%			\footnotesize mean,
%			},
%		legend style={at={(1.0,1.0)}, anchor=north east},
		]
		
		\addplot[color=TUMBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=relu,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=relu_ul,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=relu_mixed,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBeamerOrange,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=softmax,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBeamerOrange,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=softmax_ul,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBeamerOrange,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=softmax_mixed,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
    	\addplot[color=TUMBlack,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_Aided,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
    	\addplot[color=TUMBlack,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_Aided_ul,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBeamerDarkRed,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=ML,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
    	\addplot[color=TUMBeamerGreen,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=Genie_OMP,col sep=comma]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		
		\addplot[color=TUMBeamerLightBlue,fill,fill opacity = 0.25,mark=star,line width=0.8pt,mark size=1pt] 
		table[y=LS,col sep=comma,color=TUMBeamerGreen]
		{csvdat/64BS_4MS_64Pilots_5dB_all_LOS.csv};
		

		%\addlegendentry{\footnotesize{mean}};

	\end{axis}
	\begin{axis}[
	ymode=log,
	ymax=1,
	xmin=0,
	xmax=12,
	ymin=2*1e-3,
	ylabel={},
	yticklabels={},
	height=\boxplotheight,
	width=\boxplotwidth,
	xtick={1,2,3,4,5,6,7,8,9,10,11},
	xticklabels={\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1},\phantom{1}},
	xtick style={draw=none},
	legend entries={
		\footnotesize mean,
	},   
	legend style={font=\scriptsize, at={(0.0, 1.0)}, anchor=north west},
	%xtick=\empty,
	]
	\addplot[line width=1,solid, mark=*, opacity=0.5, mark size=0.5pt]%,mark=square]
	table[x=x,y=mean] {csvdat/64BS_4MS_64Pilots_5dB_all_LOS_means.txt};
\end{axis}
\end{tikzpicture}
\caption{LOS setting.}
\end{figure}



%\iffalse


%\fi

\begin{figure}[b]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            height=0.75*\normalplotheight,
            width=0.9*\normalplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.0, 1.0)}, anchor=north west,nodes={scale=0.5, transform shape}},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            xmin=0,
            xmax=1,
            xmode= log,
            ymin=0.0,
            ymax=1,
            xlabel={Normalized MSE},
            ylabel={CDF(NMSE)},
            grid=both,
        ]
        \addplot[line width=1,TUMBlue,solid]%,mark=x,mark size=0.5pt]
            table[x=relu,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize ReLU};
        \addplot[line width=1,TUMBlue,dashed]%,mark=x,mark size=0.5pt]
            table[x=relu_ul,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize ReLU UL};
        \addplot[line width=1,TUMBlue,dotted]%,mark=x,mark size=0.5pt]
            table[x=relu_mixed,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize ReLU mixed};
        \addplot[line width=1,TUMBeamerOrange,solid]%,mark=x,mark size=0.5pt]
            table[x=softmax,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize softmax};
        \addplot[line width=1,TUMBeamerOrange,dashed]%,mark=x,mark size=0.5pt]
            table[x=softmax_ul,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize softmax UL};
        \addplot[line width=1,TUMBeamerOrange,dotted]%,mark=x,mark size=0.5pt]
            table[x=softmax_mixed,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize softmax mixed};
        \addplot[line width=1,TUMBlack,solid]%,mark=x,mark size=0.5pt]
            table[x=Genie_Aided,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize sample-mmse};
        \addplot[line width=1,gray,dashed]%,mark=x,mark size=0.5pt]
            table[x=Genie_Aided,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize sample-mmse UL};
        \addplot[line width=1,TUMBeamerDarkRed,solid]%,mark=x,mark size=0.5pt]
            table[x=ML,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize ML};
        \addplot[line width=1,TUMBeamerGreen,solid]%,mark=x,mark size=0.5pt]
            table[x=Genie_OMP,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize genie OMP};
        \addplot[line width=1,TUMBeamerLightBlue,solid]%,mark=x,mark size=0.5pt]
            table[x=LS,y=x,col sep=comma,each nth point=150, filter discard warning=false, unbounded coords=discard] {csvdat/64BS_4MS_64Pilots_5dB_cdf_all_LOS.csv};
            \addlegendentry{\scriptsize LS};
                
        \end{axis}
    \end{tikzpicture}
    \caption{CDF LOS}
    \label{fig:plotoverSNR}
\end{figure}

\fi

